Geometric group testing

Group testing is concerned with identifying $t$ defective items in a set of $m$ items, where each test reports whether a specific subset of items contains at least one defective. In non-adaptive group testing, the subsets to be tested are fixed in advance. By testing multiple items at once, the required number of tests can be made much smaller than $m$. In fact, for $t \in \mathcal{O}(1)$, the optimal number of (non-adaptive) tests is known to be $\Theta(\log{m})$. In this paper, we consider the problem of non-adaptive group testing in a geometric setting, where the items are points in $d$-dimensional Euclidean space and the tests are axis-parallel boxes (hyperrectangles). We present upper and lower bounds on the required number of tests under this geometric constraint. In contrast to the general, combinatorial case, the bounds in our geometric setting are polynomial in $m$. For instance, our results imply that identifying a defective pair in a set of $m$ points in the plane always requires $\Omega(m^{3/5})$ tests, and there exist configurations of $m$ points for which $\mathcal{O}(m^{2/3})$ tests are sufficient, whereas to identify a single defective point in the plane, $\Theta(m^{1/2})$ tests are always necessary and sometimes sufficient.

==> fig_grid_2d.tex <==
\node[point] at (2, 2) {};
\node[point] at (2, 6) {};
\node[point] at (2, 10) {};
\node[point] at (6, 2) {};
\node[point] at (6, 6) {};
\node[point] at (6, 10) {};
\node[point] at (10, 2) {};
\node[point] at (10, 6) {};
\node[point] at (10, 10) {};
\draw[rect] (0, 1) rectangle (12,3);
\draw[rect] (1, 0) rectangle (3,12);
\draw[rect] (0, 5) rectangle (12,7);
\draw[rect] (5, 0) rectangle (7,12);
\draw[rect] (0, 9) rectangle (12,11);
\draw[rect] (9, 0) rectangle (11,12);


==> fig_grid_2d_long_rect_step.tex <==
\draw[long-rect] (1.75, 0.75) rectangle (36.25,1.25);
\draw[long-rect] (1.75, 4.75) rectangle (36.25,5.25);
\draw[long-rect] (1.75, 8.75) rectangle (36.25,9.25);
\draw[long-rect] (1.75, 1.75) rectangle (36.25,2.25);
\draw[long-rect] (1.75, 5.75) rectangle (36.25,6.25);
\draw[long-rect] (1.75, 9.75) rectangle (36.25,10.25);
\draw[long-rect] (1.75, 2.75) rectangle (36.25,3.25);
\draw[long-rect] (1.75, 6.75) rectangle (36.25,7.25);
\draw[long-rect] (1.75, 10.75) rectangle (36.25,11.25);
\node[point] at (2, 1.0) {};
\node[point] at (2, 5.0) {};
\node[point] at (2, 9.0) {};
\node[point] at (6, 2.0) {};
\node[point] at (6, 6.0) {};
\node[point] at (6, 10.0) {};
\node[point] at (10, 3.0) {};
\node[point] at (10, 7.0) {};
\node[point] at (10, 11.0) {};
\draw[rect] (0, 0.5) rectangle (12,3.5);
\draw[rect] (0.5, 0) rectangle (3.5,12);
\draw[rect] (0, 4.5) rectangle (12,7.5);
\draw[rect] (4.5, 0) rectangle (7.5,12);
\draw[rect] (0, 8.5) rectangle (12,11.5);
\draw[rect] (8.5, 0) rectangle (11.5,12);
\node[point] at (15, 1.0) {};
\node[point] at (15, 5.0) {};
\node[point] at (15, 9.0) {};
\node[point] at (19, 2.0) {};
\node[point] at (19, 6.0) {};
\node[point] at (19, 10.0) {};
\node[point] at (23, 3.0) {};
\node[point] at (23, 7.0) {};
\node[point] at (23, 11.0) {};
\draw[rect] (13, 0.5) rectangle (25,3.5);
\draw[rect] (13.5, 0) rectangle (16.5,12);
\draw[rect] (13, 4.5) rectangle (25,7.5);
\draw[rect] (17.5, 0) rectangle (20.5,12);
\draw[rect] (13, 8.5) rectangle (25,11.5);
\draw[rect] (21.5, 0) rectangle (24.5,12);
\node[point] at (28, 1.0) {};
\node[point] at (28, 5.0) {};
\node[point] at (28, 9.0) {};
\node[point] at (32, 2.0) {};
\node[point] at (32, 6.0) {};
\node[point] at (32, 10.0) {};
\node[point] at (36, 3.0) {};
\node[point] at (36, 7.0) {};
\node[point] at (36, 11.0) {};
\draw[rect] (26, 0.5) rectangle (38,3.5);
\draw[rect] (26.5, 0) rectangle (29.5,12);
\draw[rect] (26, 4.5) rectangle (38,7.5);
\draw[rect] (30.5, 0) rectangle (33.5,12);
\draw[rect] (26, 8.5) rectangle (38,11.5);
\draw[rect] (34.5, 0) rectangle (37.5,12);


==> fig_grid_2d_pert.tex <==
\node[point] at (2, 1.0) {};
\node[point] at (2, 5.0) {};
\node[point] at (2, 9.0) {};
\node[point] at (6, 2.0) {};
\node[point] at (6, 6.0) {};
\node[point] at (6, 10.0) {};
\node[point] at (10, 3.0) {};
\node[point] at (10, 7.0) {};
\node[point] at (10, 11.0) {};
\draw[rect] (0, 0.5) rectangle (12,3.5);
\draw[rect] (0.5, 0) rectangle (3.5,12);
\draw[rect] (0, 4.5) rectangle (12,7.5);
\draw[rect] (4.5, 0) rectangle (7.5,12);
\draw[rect] (0, 8.5) rectangle (12,11.5);
\draw[rect] (8.5, 0) rectangle (11.5,12);


==> fig_grid_lines.tex <==
\draw[lineseg0](0.0, -0.2) -- (0.0,4.2);
\draw[lineseg0](1.0, -0.2) -- (1.0,4.2);
\draw[lineseg0](2.0, -0.2) -- (2.0,4.2);
\draw[lineseg0](3.0, -0.2) -- (3.0,4.2);
\draw[lineseg0](4.0, -0.2) -- (4.0,4.2);
\draw[lineseg1](0.1414213562373095, -0.1414213562373095) -- (-0.1414213562373095,0.1414213562373095);
\draw[lineseg1](1.1414213562373094, -0.1414213562373095) -- (-0.1414213562373095,1.1414213562373094);
\draw[lineseg1](2.1414213562373097, -0.1414213562373095) -- (-0.1414213562373095,2.1414213562373097);
\draw[lineseg1](3.1414213562373097, -0.1414213562373095) -- (-0.1414213562373095,3.1414213562373097);
\draw[lineseg1](4.141421356237309, -0.1414213562373095) -- (-0.1414213562373095,4.141421356237309);
\draw[lineseg1](4.141421356237309, 0.8585786437626906) -- (0.8585786437626906,4.141421356237309);
\draw[lineseg1](4.141421356237309, 1.8585786437626906) -- (1.8585786437626906,4.141421356237309);
\draw[lineseg1](4.141421356237309, 2.8585786437626903) -- (2.8585786437626903,4.141421356237309);
\draw[lineseg1](4.141421356237309, 3.8585786437626903) -- (3.8585786437626903,4.141421356237309);
\draw[lineseg2](0.17888543819998318, -0.08944271909999159) -- (-0.17888543819998318,0.08944271909999159);
\draw[lineseg2](1.1788854381999831, -0.08944271909999159) -- (-0.17888543819998318,0.5894427190999916);
\draw[lineseg2](2.178885438199983, -0.08944271909999159) -- (-0.17888543819998318,1.0894427190999916);
\draw[lineseg2](3.178885438199983, -0.08944271909999159) -- (-0.17888543819998318,1.5894427190999916);
\draw[lineseg2](4.178885438199983, -0.08944271909999159) -- (-0.17888543819998318,2.0894427190999916);
\draw[lineseg2](4.178885438199983, 0.4105572809000084) -- (-0.17888543819998318,2.5894427190999916);
\draw[lineseg2](4.178885438199983, 0.9105572809000084) -- (-0.17888543819998318,3.0894427190999916);
\draw[lineseg2](4.178885438199983, 1.4105572809000084) -- (-0.17888543819998318,3.5894427190999916);
\draw[lineseg2](4.178885438199983, 1.9105572809000084) -- (-0.17888543819998318,4.089442719099992);
\draw[lineseg2](4.178885438199983, 2.4105572809000084) -- (0.8211145618000169,4.089442719099992);
\draw[lineseg2](4.178885438199983, 2.9105572809000084) -- (1.8211145618000169,4.089442719099992);
\draw[lineseg2](4.178885438199983, 3.4105572809000084) -- (2.821114561800017,4.089442719099992);
\draw[lineseg2](4.178885438199983, 3.9105572809000084) -- (3.821114561800017,4.089442719099992);
\node[point] at (0, 0) {};
\node[point] at (0, 1) {};
\node[point] at (0, 2) {};
\node[point] at (0, 3) {};
\node[point] at (0, 4) {};
\node[point] at (1, 0) {};
\node[point] at (1, 1) {};
\node[point] at (1, 2) {};
\node[point] at (1, 3) {};
\node[point] at (1, 4) {};
\node[point] at (2, 0) {};
\node[point] at (2, 1) {};
\node[point] at (2, 2) {};
\node[point] at (2, 3) {};
\node[point] at (2, 4) {};
\node[point] at (3, 0) {};
\node[point] at (3, 1) {};
\node[point] at (3, 2) {};
\node[point] at (3, 3) {};
\node[point] at (3, 4) {};
\node[point] at (4, 0) {};
\node[point] at (4, 1) {};
\node[point] at (4, 2) {};
\node[point] at (4, 3) {};
\node[point] at (4, 4) {};


==> fig_rect_covering_hard.tex <==
\draw[bounds] (0,0) rectangle (1,1);
\draw[] (-0.05,0.6) -- (-0.05,0.8);
\node[] at (-0.21,0.7) {$k^2 = n^{2/3}$};
\draw[lines] (-0.05,0.6) -- (1,0.6);
\draw[lines] (-0.05,0.8) -- (1,0.8);
\draw[] (0.4,1.05) -- (0.6000000000000001,1.05);
\node[] at (0.5,1.11) {$k^2 = n^{2/3}$};
\draw[lines] (0.4,0) -- (0.4,1.05);
\draw[lines] (0.6000000000000001,0) -- (0.6000000000000001,1.05);
\draw[] (-0.05,0.43999999999999995) -- (-0.05,0.4799999999999999);
\node[] at (-0.21,0.45999999999999996) {$k = n^{1/3}$};
\draw[lines] (-0.05,0.43999999999999995) -- (1,0.43999999999999995);
\draw[lines] (-0.05,0.4799999999999999) -- (1,0.4799999999999999);
\node[point] at (0.0,0.0) {};
\node[point] at (0.04,0.04) {};
\node[point] at (0.08,0.08) {};
\node[point] at (0.12,0.12) {};
\node[point] at (0.16,0.16) {};
\node[point] at (0.0,0.2) {};
\node[point] at (0.04,0.24) {};
\node[point] at (0.08,0.28) {};
\node[point] at (0.12,0.32) {};
\node[point] at (0.16,0.36) {};
\node[point] at (0.0,0.4) {};
\node[point] at (0.04,0.44) {};
\node[point] at (0.08,0.48) {};
\node[point] at (0.12,0.52) {};
\node[point] at (0.16,0.56) {};
\node[point] at (0.0,0.6) {};
\node[point] at (0.04,0.64) {};
\node[point] at (0.08,0.68) {};
\node[point] at (0.12,0.72) {};
\node[point] at (0.16,0.76) {};
\node[point] at (0.0,0.8) {};
\node[point] at (0.04,0.84) {};
\node[point] at (0.08,0.88) {};
\node[point] at (0.12,0.92) {};
\node[point] at (0.16,0.96) {};
\node[point] at (0.2,0.0) {};
\node[point] at (0.24,0.04) {};
\node[point] at (0.28,0.08) {};
\node[point] at (0.32,0.12) {};
\node[point] at (0.36,0.16) {};
\node[point] at (0.2,0.2) {};
\node[point] at (0.24,0.24) {};
\node[point] at (0.28,0.28) {};
\node[point] at (0.32,0.32) {};
\node[point] at (0.36,0.36) {};
\node[point] at (0.2,0.4) {};
\node[point] at (0.24,0.44) {};
\node[point] at (0.28,0.48) {};
\node[point] at (0.32,0.52) {};
\node[point] at (0.36,0.56) {};
\node[point] at (0.2,0.6) {};
\node[point] at (0.24,0.64) {};
\node[point] at (0.28,0.68) {};
\node[point] at (0.32,0.72) {};
\node[point] at (0.36,0.76) {};
\node[point] at (0.2,0.8) {};
\node[point] at (0.24,0.84) {};
\node[point] at (0.28,0.88) {};
\node[point] at (0.32,0.92) {};
\node[point] at (0.36,0.96) {};
\node[point] at (0.4,0.0) {};
\node[point] at (0.44,0.04) {};
\node[point] at (0.48,0.08) {};
\node[point] at (0.52,0.12) {};
\node[point] at (0.56,0.16) {};
\node[point] at (0.4,0.2) {};
\node[point] at (0.44,0.24) {};
\node[point] at (0.48,0.28) {};
\node[point] at (0.52,0.32) {};
\node[point] at (0.56,0.36) {};
\node[point] at (0.4,0.4) {};
\node[point] at (0.44,0.44) {};
\node[point] at (0.48,0.48) {};
\node[point] at (0.52,0.52) {};
\node[point] at (0.56,0.56) {};
\node[point] at (0.4,0.6) {};
\node[point] at (0.44,0.64) {};
\node[point] at (0.48,0.68) {};
\node[point] at (0.52,0.72) {};
\node[point] at (0.56,0.76) {};
\node[point] at (0.4,0.8) {};
\node[point] at (0.44,0.84) {};
\node[point] at (0.48,0.88) {};
\node[point] at (0.52,0.92) {};
\node[point] at (0.56,0.96) {};
\node[point] at (0.6,0.0) {};
\node[point] at (0.64,0.04) {};
\node[point] at (0.68,0.08) {};
\node[point] at (0.72,0.12) {};
\node[point] at (0.76,0.16) {};
\node[point] at (0.6,0.2) {};
\node[point] at (0.64,0.24) {};
\node[point] at (0.68,0.28) {};
\node[point] at (0.72,0.32) {};
\node[point] at (0.76,0.36) {};
\node[point] at (0.6,0.4) {};
\node[point] at (0.64,0.44) {};
\node[point] at (0.68,0.48) {};
\node[point] at (0.72,0.52) {};
\node[point] at (0.76,0.56) {};
\node[point] at (0.6,0.6) {};
\node[point] at (0.64,0.64) {};
\node[point] at (0.68,0.68) {};
\node[point] at (0.72,0.72) {};
\node[point] at (0.76,0.76) {};
\node[point] at (0.6,0.8) {};
\node[point] at (0.64,0.84) {};
\node[point] at (0.68,0.88) {};
\node[point] at (0.72,0.92) {};
\node[point] at (0.76,0.96) {};
\node[point] at (0.8,0.0) {};
\node[point] at (0.84,0.04) {};
\node[point] at (0.88,0.08) {};
\node[point] at (0.92,0.12) {};
\node[point] at (0.96,0.16) {};
\node[point] at (0.8,0.2) {};
\node[point] at (0.84,0.24) {};
\node[point] at (0.88,0.28) {};
\node[point] at (0.92,0.32) {};
\node[point] at (0.96,0.36) {};
\node[point] at (0.8,0.4) {};
\node[point] at (0.84,0.44) {};
\node[point] at (0.88,0.48) {};
\node[point] at (0.92,0.52) {};
\node[point] at (0.96,0.56) {};
\node[point] at (0.8,0.6) {};
\node[point] at (0.84,0.64) {};
\node[point] at (0.88,0.68) {};
\node[point] at (0.92,0.72) {};
\node[point] at (0.96,0.76) {};
\node[point] at (0.8,0.8) {};
\node[point] at (0.84,0.84) {};
\node[point] at (0.88,0.88) {};
\node[point] at (0.92,0.92) {};
\node[point] at (0.96,0.96) {};


==> fig_rect_decomp.tex <==
\draw[decompline] (1, 1) rectangle (9,3);
\draw[decompline] (1, 4) rectangle (9,6);
\draw[decompline] (1, 7) rectangle (9,9);
\draw[decompline] (1, 10) rectangle (9,12);
\draw[decompline] (1, 13) rectangle (9,15);
\draw[decompline] (1, 16) rectangle (9,18);
\draw[decompline] (1, 19) rectangle (9,21);
\draw[decompline] (1, 22) rectangle (9,24);
\draw[decompline] (1, 25) rectangle (9,27);
\draw[decompline] (10, 1) rectangle (18,3);
\draw[decompline] (10, 4) rectangle (18,6);
\draw[decompline] (10, 7) rectangle (18,9);
\draw[decompline] (10, 10) rectangle (18,12);
\draw[decompline] (10, 13) rectangle (18,15);
\draw[decompline] (10, 16) rectangle (18,18);
\draw[decompline] (10, 19) rectangle (18,21);
\draw[decompline] (10, 22) rectangle (18,24);
\draw[decompline] (10, 25) rectangle (18,27);
\draw[decompline] (19, 1) rectangle (27,3);
\draw[decompline] (19, 4) rectangle (27,6);
\draw[decompline] (19, 7) rectangle (27,9);
\draw[decompline] (19, 10) rectangle (27,12);
\draw[decompline] (19, 13) rectangle (27,15);
\draw[decompline] (19, 16) rectangle (27,18);
\draw[decompline] (19, 19) rectangle (27,21);
\draw[decompline] (19, 22) rectangle (27,24);
\draw[decompline] (19, 25) rectangle (27,27);
\draw[decompline](3, 13) -- (3,15);
\draw[decompline](4, 1) -- (4,3);
\draw[decompline](6, 16) -- (6,18);
\draw[decompline](16, 16) -- (16,18);
\draw[decompline](17, 4) -- (17,6);
\draw[decompline](22, 19) -- (22,21);
\draw[decompline](23, 25) -- (23,27);
\draw[decompline](26, 22) -- (26,24);
\node[point] at (1, 13) {};
\node[point] at (2, 25) {};
\node[point] at (3, 14) {};
\node[point] at (4, 2) {};
\node[point] at (5, 9) {};
\node[point] at (6, 17) {};
\node[point] at (7, 16) {};
\node[point] at (8, 13) {};
\node[point] at (9, 26) {};
\node[point] at (10, 27) {};
\node[point] at (11, 10) {};
\node[point] at (12, 16) {};
\node[point] at (13, 12) {};
\node[point] at (14, 19) {};
\node[point] at (15, 7) {};
\node[point] at (16, 17) {};
\node[point] at (17, 5) {};
\node[point] at (18, 10) {};
\node[point] at (19, 5) {};
\node[point] at (20, 25) {};
\node[point] at (21, 4) {};
\node[point] at (22, 20) {};
\node[point] at (23, 26) {};
\node[point] at (24, 9) {};
\node[point] at (25, 18) {};
\node[point] at (26, 23) {};
\node[point] at (27, 26) {};

